Dynamics of a Field Emitted Beam from a Microscopic Inhomogeneous Cathode

We investigate by molecular dynamics simulations [arXiv:1412.4537 [physics.plasm-ph], arXiv:1608.06789 [physics.plasm-ph]] a beam of electrons released via field emission from a planar cathode surface of 1 ${\rm \mu m}^2$ with an inhomogeneous two-level work function, $\phi_{\rm low}$ and $\phi_{\rm high}$. A rectangular grid, where each cell can have one out of two values of the work function, is used as a model. The number of cells in the grid ranges from 6x6 to 96x96. We compare a periodic checkerboard arrangement with disordered distributions of patches. We perform multiple simulations and randomize the pattern each time. We study the beam behavior by calculating the position and velocity of each electron, r.m.s. emittance, and the brightness of the electron beam. The emittance increases while brightness decreases, with the mean distance between patches with $\phi_{\rm low}$ when they are in minority, and they switch the behavior vs. the mean distance between patches with $\phi_{\rm high}$ when these patches are in minority, respectively. The Coulomb interaction between all particles is fully included in our simulations.

==> figures/system-2d.tikz <==
%
%\tikzsetnextfilename{Coords-2D-FE}
\begin{tikzpicture}[font=\footnotesize, scale=0.50]
  \draw[] (-5.0, 5.0) -- (5.0, 5.0) node[right] {\(V = V_0\)};
  
  \draw[] (-2.5, 0.0) -- (2.5, 0.0);
  \draw[dashed] (2.75, 0.0) -- (5.0, 0.0) node[right] {\(V = 0\,\mathrm{V}\)};
  \draw[dashed] (-2.75, 0.0) -- (-5.0, 0.0);
  \draw[|-|, thick, yshift=-15pt] (2.5, -0.0) -- (-2.5, -0.0) node [black, midway, yshift=-5pt] {\(L\)};
  
  %\draw[thick, decorate, decoration={brace, amplitude=20pt}, xshift=-4pt, yshift=0pt] (-5.0, 0.0) -- (-5.0, 5.0) node [black, midway, xshift=-1.00cm] {\(d\)};
  \draw[|-|, thick, xshift=-15pt, yshift=0pt] (-5.0, 0.0) -- (-5.0, 5.0) node [black, midway, xshift=-5pt] {\(d\)};
  
  \draw[->, thick] (2.5, 4.75) -- (2.5, 0.25) node[midway, right] {\(E_{0} = - V_0/d\)};
  
  \draw[black!62.5!white, ->] (0.0, 0.5) -- (0.0, 1.25) node[above] {\(z\)};
  \draw[black!62.5!white, ->] (0.0, 0.5) -- (0.75, 0.5) node[right] {\(x\)};
  \draw[black!62.5!white, ->] (0.0, 0.5) -- (0.5, 1.0) node[right, xshift=-1.5pt, yshift=3.5pt] {\(y\)};
\end{tikzpicture}
